Sampling Colorings on $G(n, d/n)$ via Glauber Dynamics

We study the mixing time of Glauber dynamics for sampling uniformly from the proper $q$-colorings of sparse Erd\H{o}s-R\'enyi random graphs $G(n,d/n)$. Our main result establishes that with probability $1-o(1)$ over the draw of $G$, Glauber dynamics is rapidly mixing for every $q\geq d+d^{1/2+\varepsilon}$, given any fixed $0<\varepsilon\leq1/2$ and any sufficiently large fixed $d$. In particular, the surplus of colors above $d$ is sublinear and close to $\sqrt{d}$. The achieved color range therefore approaches the tree uniqueness threshold and improves over the previously best achievable number of colors $q > 1.763 d$ due to Efthymiou, Hayes, Stefankovic, and Vigoda [SODA 2018]. Moreover, our mixing-time bound is $O(n^{2+o_d(1)})$, and hence almost quadratic as $d\rightarrow\infty$. Our proof is based on establishing a spectral gap for block dynamics resulting from a suitable decomposition of $G(n,d/n)$ into blocks and singleton vertices, ensuring that every high-degree vertex is encapsulated within a block. Our main technical contribution is a novel way of establishing rapid mixing of block dynamics via an integrated Bochner-Bakry-\'{E}mery approach, which we expect to have applications beyond sampling colorings. We further devise a new block decomposition of $G(n,d/n)$ that strengthens and simplifies similar constructions used in previous work. Finally, to compare block and Glauber dynamics, we establish a novel recursive separator decomposition of tree-like blocks, together with a coupling argument that avoids the need for nearly uniform color marginals at vertices adjacent to hubs. This comparison argument might be of independent interest.

==> figures/block-elimination.tikz <==
% Requires \usepackage{tikz}. No additional TikZ libraries are needed.
\begingroup
\definecolor{beBlue}{RGB}{32,93,132}
\definecolor{beGray}{RGB}{125,133,140}
\begin{tikzpicture}[
    x=1cm,y=.95cm,
    font=\small,
    be/boundary/.style={circle,draw=black!80,fill=white,
        line width=.65pt,minimum size=5.6pt,inner sep=0pt},
    be/port/.style={circle,draw=beBlue,fill=beBlue,
        minimum size=6.2pt,inner sep=0pt},
    be/interior/.style={circle,draw=beGray,fill=beGray,
        minimum size=4pt,inner sep=0pt},
    be/exterior edge/.style={draw=black!75,line width=.7pt},
    be/interior edge/.style={draw=beGray!85,line width=.65pt},
    be/label/.style={font=\footnotesize,inner sep=2pt}
]
    % The original block: its boundary lies outside the shaded region.
    \filldraw[fill=beBlue!5,draw=beBlue!55,line width=.65pt,
        dash pattern=on 3pt off 2pt]
        (0,0) ellipse [x radius=1.8cm,y radius=1.65cm];
    \node[text=beBlue] at (0,-1.35) {$B$};

    % Both panels have the same ports and the same boundary attachments.
    % In particular, s_2 and s_3 share rho_2, as the block assumptions allow.
    \foreach \shift/\tag in {0/L,8.5/R} {
        \begin{scope}[xshift=\shift cm]
            \node[be/boundary,label={[be/label]above left:$s_1$}]
                (\tag-s1) at (-2.65,1.7) {};
            \node[be/boundary,label={[be/label]left:$s_2$}]
                (\tag-s2) at (-2.85,-.15) {};
            \node[be/boundary,label={[be/label]below left:$s_3$}]
                (\tag-s3) at (-2.45,-1.8) {};
            \node[be/boundary,label={[be/label]above right:$s_4$}]
                (\tag-s4) at (2.55,1.7) {};
            \node[be/boundary,label={[be/label]below right:$s_5$}]
                (\tag-s5) at (2.55,-1.65) {};

            \node[be/port,label={[be/label,text=beBlue]above:$\rho_1$}]
                (\tag-r1) at (-1.25,1) {};
            \node[be/port,label={[be/label,text=beBlue]below right:$\rho_2$}]
                (\tag-r2) at (-1.3,-.75) {};
            \node[be/port,label={[be/label,text=beBlue]above:$\rho_3$}]
                (\tag-r3) at (1.25,1) {};
            \node[be/port,label={[be/label,text=beBlue]below left:$\rho_4$}]
                (\tag-r4) at (1.25,-.85) {};

            \foreach \s/\r in {1/1,2/2,3/2,4/3,5/4}
                \draw[be/exterior edge] (\tag-s\s)--(\tag-r\r);
        \end{scope}
    }

    % A tree inside B. The interior and all its edges are eliminated.
    \foreach \name/\xx/\yy in {
        a/-.7/.65,b/-.1/.45,c/.45/.35,d/.9/.65,
        e/-.8/-.4,f/-.25/-.4,g/.8/-.55,h/.3/-.5,i/.05/1.1}
        \node[be/interior] (L-\name) at (\xx,\yy) {};
    \draw[be/interior edge] (L-r1)--(L-a)--(L-b)--(L-c)--(L-d)--(L-r3);
    \draw[be/interior edge] (L-r2)--(L-e)--(L-f)--(L-b);
    \draw[be/interior edge] (L-r4)--(L-g)--(L-h)--(L-f);
    \draw[be/interior edge] (L-b)--(L-i);

    % This is an effective representation of a quadratic-form bound,
    % rather than an assertion that the marginal port law is independent.
    \draw[->,draw=black!65,line width=1pt] (2.75,.05)--(4.7,.05);
    \node[align=center,font=\footnotesize,text=black!75] at (3.73,-.55)
        {block\\elimination};

    \node[text=beBlue] at (8.5,.15) {$P_B$};
    \node[font=\footnotesize,text=black!65] at (8.5,-.25)
        {no internal edges};

    \node[font=\small\bfseries] at (0,2.45)
        {Block and boundary};
    \node[font=\small\bfseries] at (8.5,2.45)
        {Effective port representation};

    % A shared legend, with distinct fills for monochrome legibility.
    \node[be/boundary] at (-2.55,-2.65) {};
    \node[anchor=west,font=\footnotesize] at (-2.35,-2.65)
        {boundary vertex $s\in\partial B$};
    \node[be/port] at (3.25,-2.65) {};
    \node[anchor=west,font=\footnotesize] at (3.45,-2.65)
        {port $\rho\in P_B$};
    \node[be/interior] at (8,-2.65) {};
    \node[anchor=west,font=\footnotesize] at (8.2,-2.65)
        {interior vertex};
\end{tikzpicture}
\endgroup

